Spectroscopy and Charm Quark Fragmentation

The large data sample accumulated at the KEKB storage ring allows for dedicated analysis in charm spectroscopy. This made the first observations of e.g. the broad D**resonances in B decays as well as other processes possible. The observation of the DsJ resonances are confirmed and indications of their quantum numbers are given. The fragmentation function for D*+ has been measured with unprecedented accuracy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

